Neural Stabilization/Excitation Control of a High-Order Power System by Adaptive Feedback Linearization

This paper discusses the systematic design of an adaptive feedback linearizing neurocontroller for a high-order model of the synchronous machine/infinite bus power system. The power system is first modelled as an input-output nonlinear discrete-time system approximated by two neural networks. The approach allows a simple linear pole-placement controller (which is itself not a neural network) to be designed. The control law is specified such that the controller adaptively calculates an appropriate feedback linearizing control law at each sampling instant by utilizing plant parameter estimates provided by the neural system model. The control system also adapts itself on-line. This avoids the requirement for exact knowledge of the power system dynamics and full state measurement as well as other difficulties associated with implementing analytical input-output feedback linearizing control for a complex power system model. Furthermore, a departure is made from the `ad hoc' manner in which many neural controllers have been designed for power systems; the approach used here has foundations in control theoretic concepts of adaptive feedback linearization and pole-placement control design. Simulation results demonstrate the performance of this controller for a representative example of a single-machine/infinite bus power system configuration under various operational conditions.

==> powersystem.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=powersystem.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6552,2543)(76,-4231)
\put(526,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$i_{f}$}}}
\put(226,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$+$}}}
\put(226,-3361){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$-$}}}
\put(2551,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$1$}}}
\put(4426,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$3$}}}
\put(6301,-4186){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$V_{\infty}$}}}
\put(6301,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$2$}}}
\put(5026,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$Z_{line}$}}}
\put(4951,-3286){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$Z_{line}$}}}
\put(3076,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$Z_{tr}$}}}
\put(2551,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$y := v_{t}$}}}
\put( 76,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{\familydefault}{\mddefault}{\updefault}$u := v_{f}$}}}
\end{picture}

